Balancing the Spread of Two Opinions in Sparse Social Networks

Inspired by the famous Target Set Selection problem, we propose a new discrete model to simultaneously spread two opinions within a social network and perform an initial study of its complexity. Here, we are given a social network, a seed-set of agents for each opinion, two thresholds for each agent, a budget, and a number of rounds. The first threshold represents the willingness of an agent to adopt an opinion if the agent has no opinion at all, while the second threshold states the willingness to acquire a second opinion if the agent already has one. The goal is to add at most budget-many agents to the initial seed-sets such that the process started with these extended seed-sets stabilizes within the given number of rounds, with each agent having either both opinions or none. That is, our goal is to ensure that the spread of opinions is balanced. We show that the problem is NP-hard, and thus we study the problem from the perspective of parameterized complexity. In particular, we show that the problem is FPT when parameterized by the number of rounds, the maximum threshold, and the treewidth combined. This algorithm also applies to the combined parameter, the treedepth and the maximum threshold. Finally, we show that the problem is FPT when parameterized by the vertex cover number, the $3$-path vertex cover number, or the vertex integrity of the input network alone. To complement our tractability results, we show that the problem is W[1]-hard with respect to a) the sizes of the initial seed-sets and the feedback-vertex set number combined, even if all thresholds are bounded by a constant, and b) the budget, the 4-path vertex cover number, and the feedback-vertex set number combined, even if every activation process stabilizes in at most 4 rounds.

==> tikz/coloredVertexSelectionGadget.tikz <==
\begin{tikzpicture}[node distance=.5cm]
  \tikzstyle{vertex}=[draw,thick,circle,minimum width=2pt,fill=white]
  \tikzstyle{vertexA}=[vertex,fill=red]
  \tikzstyle{vertexB}=[vertex,fill=blue]
  \tikzstyle{edge}=[thick]

  \newcommand{\n}{14}
  \newcommand{\firstGadgetAt}{2}
  \newcommand{\secondGadgetAt}{11}
  \newcommand{\topNodeDistance}{1.5cm}

  \node[vertex,label={[xshift=-3pt,yshift=5pt]180:$f_1=3$},label={[xshift=-3pt,yshift=-5pt]180:$f_2=3$}] (v1) {};
  \foreach \x[remember=\x as \xx (initially 1)] in {2,3,...,\n} {
    \node[vertex,right of=v\xx] (v\x) {};
  }
  \node[right of=v14,xshift=0.5em] (I) {$I$};

  \begin{scope}[on background layer]
    \node[draw,fill=gray!30,dashed,rounded corners,fit=(v1)(v\n)] {};
  \end{scope}

  \begin{scope}[node distance=\topNodeDistance]
    \node[vertex,label={[label distance=.4cm]$f_1 = 1$},label={$f_2 = 2$}] (vS) at ($(v\firstGadgetAt) + (0,1.5)$) {};
    \node[vertex,left of=vS,label={[label distance=.4cm]$f_1 = 1$},label={$f_2 = 2$}] (vSguard) {};
    \node[vertexA,right of=vS,label={$f_2 = 1$}] (vSselected) {};

    \draw[edge] (vSguard) to (vS) to (vSselected);
    \foreach \x in {1,2,...,\n} {
      \draw[edge] (vS) to (v\x);
    }
  \end{scope}

  \begin{scope}[node distance=\topNodeDistance]
    \node[vertex,label={[label distance=.4cm]$f_1 = 1$},label={$f_2 = 2$}] (vS) at ($(v\secondGadgetAt) + (0,1.5)$) {};
    \node[vertex,right of=vS,label={[label distance=.4cm]$f_1 = 1$},label={$f_2 = 2$}] (vSguard) {};
    \node[vertexA,left of=vS,label={$f_2 = 1$}] (vSselected) {};

    \draw[edge] (vSguard) to (vS) to (vSselected);
    \foreach \x in {1,2,...,\n} {
      \draw[edge] (vS) to (v\x);
      \draw[edge] (v\x) to +(255:.6);
      \draw[edge] (v\x) to +(285:.6);
    }
  \end{scope}
\end{tikzpicture}


==> tikz/incidenceGadget.tikz <==
\begin{tikzpicture}[node distance=.5cm]
  \tikzstyle{vertex}=[draw,thick,circle,minimum width=2pt,fill=white]
  \tikzstyle{vertexA}=[vertex,fill=red]
  \tikzstyle{vertexB}=[vertex,fill=blue]
  \tikzstyle{edge}=[thick]
  \tikzstyle{sentryStyle}=[vertex,draw=purple]
  \tikzstyle{connectorStyle}=[vertex,draw=yellow!80]
  \tikzstyle{longPath}=[edge,decorate,decoration={snake}]

  \newcommand{\nVertex}{7}
  \newcommand{\nEdge}{15}
  \newcommand{\sentryPosition}{5}

  \begin{scope}[yshift=8cm]
    \node[vertex,label={[xshift=-3pt,yshift=5pt]180:$f_1=3$},label={[xshift=-3pt,yshift=-5pt]180:$f_2=3$}] (v1) {};
    \foreach \x[remember=\x as \xx (initially 1)] in {2,3,...,\nVertex} {
      \node[vertex,right of=v\xx] (v\x) {};
    }
    \begin{scope}[on background layer]
      \node[draw,fill=gray!30,dashed,rounded corners,fit=(v1)(v\nVertex)] {};
    \end{scope}

    \draw[decorate,decoration={brace,amplitude=6pt}] ($(v\nVertex.south) + (.5,0)$) to node [midway,xshift=12pt] {\footnotesize $P_n$}  ($(v\nVertex.south) + (.5,0) - (0,1.8)$);
  \end{scope}

  \begin{scope}
    \node[vertex,label={[xshift=-3pt,yshift=5pt]180:$f_1=3$},label={[xshift=-3pt,yshift=-5pt]180:$f_2=3$}] (e1) {};
    \foreach \x[remember=\x as \xx (initially 1)] in {2,3,...,\nEdge} {
      \node[vertex,right of=e\xx] (e\x) {};
    }
    \begin{scope}[on background layer]
      \node[draw,fill=gray!30,dashed,rounded corners,fit=(e1)(e\nEdge)] {};
    \end{scope}
  \end{scope}

  \node[connectorStyle,label={0:$f_1=1 \,\, f_2=1$}] (connectorVertex) at ($(v\sentryPosition)!.5!(e\sentryPosition)$) {};
  \node[connectorStyle,label={0:$f_1=1 \,\, f_2=3$},below of=connectorVertex] (connectorMid) {};
  \node[connectorStyle,label={0:$f_1=1 \,\, f_2=1$},below of=connectorMid] (connectorEdge) {};
  \node[sentryStyle,label={[yshift=5pt]180:$f_1=1$},label={[yshift=-5pt]180:$f_2=3$}] (sentry) at ($(connectorMid) - (1,0)$) {};
  \draw[edge] (connectorMid) to (sentry);
  \draw[edge] (connectorVertex) to (connectorMid) to (connectorEdge);

  \node at ($(connectorVertex) + (0,2)$) {$\cdots$};

  \path (connectorVertex) to node[vertex,midway,xshift=-8pt] (v1first) {} (v1);
  \path (connectorVertex) to node[vertex,midway] (v2first) {} node[vertex,pos=.25] {} (v2);
  \path (connectorVertex) to node[vertex,midway] (vNfirst) {} node[vertex,pos=.125] {} node[vertex,pos=.25] {} node[vertex,pos=.375] {} (v\nVertex);

  \path (connectorEdge) to node[vertex,pos=.33] {} node[vertex,pos=.66] (v2EdgeLast1) {} (e2);
  \path (connectorEdge) to node[vertex,pos=.33] {} node[vertex,pos=.66] (v2EdgeLast2) {} (e7);
  \path (connectorEdge) to node[vertex,pos=.33] {} node[vertex,pos=.66] (v2EdgeLast3) {} (e\nEdge);


  \draw[longPath] (v1) to (v1first);
  \draw[longPath] (v2) to (v2first);
  \draw[longPath] (v\nVertex) to (vNfirst);

  \foreach \i/\j in {1/2,2/7,3/\nEdge} {
    \draw[longPath] (v2EdgeLast\i) to (e\j);
    \begin{scope}[on background layer]
      \draw[edge] (v2EdgeLast\i) to (connectorEdge);
    \end{scope}
  }

  \begin{scope}[on background layer]
    \draw[edge] (v1first) to (connectorVertex);
    \draw[edge] (v2first) to (connectorVertex);
    \draw[edge] (vNfirst) to (connectorVertex);
  \end{scope}
\end{tikzpicture}


==> tikz/incidenceGadgetForConstRounds.tikz <==
\begin{tikzpicture}[node distance=.5cm]
  \tikzstyle{vertex}=[draw,thick,circle,minimum width=2pt,fill=white]
  \tikzstyle{vertexA}=[vertex,fill=red]
  \tikzstyle{vertexB}=[vertex,fill=blue]
  \tikzstyle{edge}=[thick]
  \tikzstyle{sentryStyle}=[vertex,draw=purple]
  \tikzstyle{connectorStyle}=[vertex,draw=yellow!80]
  \tikzstyle{longPath}=[edge,decorate,decoration={snake}]

  \newcommand{\nVertex}{7}
  \newcommand{\nVertexHalf}{4}
  \newcommand{\nEdge}{12}

  \begin{scope}[yshift=-1cm,xshift=-5mm]
    \node[vertex,label={[yshift=10pt]90:$f_1=\deg$},label={90:$f_2=\deg$}] (v1) {};
    \foreach \x[remember=\x as \xx (initially 1)] in {2,3,...,\nVertex} {
      \node[vertex,below of=v\xx] (v\x) {};
    }
    \begin{scope}[on background layer]
      \node[draw,fill=gray!30,dashed,rounded corners,fit=(v1)(v\nVertex),label={270:$V_w$}] (Vfitter) {};
    \end{scope}
  \end{scope}

  \begin{scope}[xshift=12cm]
    \node[vertex,label={[yshift=10pt]90:$f_1=\deg$},label={90:$f_2=\deg$}] (e1) {};
    \foreach \x[remember=\x as \xx (initially 1)] in {2,3,...,\nEdge} {
    \node[vertex,below of=e\xx] (e\x) {};
    }
    \begin{scope}[on background layer]
      \node[draw,fill=gray!30,dashed,rounded corners,fit=(e1)(e\nEdge),label={270:$E_{ww'}$}] (Efitter) {};
    \end{scope}
  \end{scope}

  \path (v1) to node[midway,vertex,label={90:$c^1_{ww'}$}, above=2cm] (c1) {} (Efitter);
  \node[vertex,label={20:$c^2_{ww'}$},label={[yshift=-3pt]270:$f_1=|V_w|$},label={[yshift=-13pt]270:$f_2=\deg$}] at ($(c1) - (0,5)$) (c2) {};

  \begin{scope}
    \node[vertex] at ($(c1) - (1.5,3)$) (a1) {};
    \foreach \x[remember=\x as \xx (initially 1)] in {2,3,...,\nVertex} {
      \node[vertex,right of=a\xx] (a\x) {};
    }
    \node[vertexA,label={0:$f_2=\deg$}, label={270:$s_{ww'}$}, below right of=a\nVertex, yshift=-10]  (A1selected) {};

    \foreach \x in {1,...,\nVertex} {
      \draw[edge, bend left] (A1selected) to (a\x);
      \draw[edge] (c1) to (a\x);
      \draw[edge] (c2) to (a\x);
    }

    \begin{scope}[on background layer]
      \node[draw,dashed,rounded corners,fit=(a1)(a\nVertex),label={0:$A_{ww'}$},label={[yshift=5pt]180:$f_1=1$},label={[yshift=-4pt]180:$f_2=2$}] (A1fitter) {};
    \end{scope}
  \end{scope}

  \begin{scope}
    \node[vertex] at ($(v1) + (1.5,1)$) (low1) {};
    \node[vertex,below of=low1] (low2) {};
    \node[vertex,below of=low2] (low3) {};

    \node[vertex] at ($(low3) - (0,3)$) (high1) {};
    \node[vertex,below of=high1] (high2) {};
    \node[vertex,below of=high2] (high3) {};
    \node[vertex,below of=high3,label={270:$f_1=1$},label={[yshift=-10pt]270:$f_2=1$}] (high4) {};

    \begin{scope}[on background layer]
      \node[draw,dashed,rounded corners,fit=(low1)(low2)(low3),label={[xshift=3pt]270:$\operatorname{low}(v)$}] (Vlow) {};
      \node[draw,dashed,rounded corners,fit=(high1)(high4),label={[xshift=3pt]90:$\operatorname{high}(v)$}] (Vhigh) {};
    \end{scope}
  \end{scope}

  \foreach \lh in {low1,low2,low3} {
    \draw[edge] (v3) to (\lh) to (c1);
  }

  \foreach \lh in {high1,high2,high3,high4} {
    \draw[edge] (v3) to (\lh) to (c2);
  }

  \begin{scope}
    \node[vertex] at ($(e3) + (-1.5,1)$) (ehigh1) {};
    \node[vertex,below of=ehigh1] (ehigh2) {};
    \node[vertex,below of=ehigh2] (ehigh3) {};
    \node[vertex,below of=ehigh3] (ehigh4) {};

    \node[vertex] at ($(ehigh4) - (0,3)$) (elow1) {};
    \node[vertex,below of=elow1] (elow2) {};
    \node[vertex,below of=elow2] (elow3) {};

    \begin{scope}[on background layer]
      \node[draw,dashed,rounded corners,fit=(elow1)(elow2)(elow3),label={[xshift=-5pt]90:$\operatorname{low}_w(e)$}] (Vlow) {};
      \node[draw,dashed,rounded corners,fit=(ehigh1)(ehigh4),label={[xshift=-5pt]270:$\operatorname{high}_w(e)$}] (Vhigh) {};
    \end{scope}
  \end{scope}

  \foreach \lh in {elow1,elow2,elow3} {
    \draw[edge] (e7) to (\lh) to (c2);
  }

  \foreach \lh in {ehigh1,ehigh2,ehigh3,ehigh4} {
    \draw[edge] (e7) to (\lh) to (c1);
  }

\end{tikzpicture}


==> tikz/runningExample1.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
    \node[draw,circle,label={[align=left]200:{\tiny$f_1=2$\\\tiny$f_2=1$}}] (v0) at (0,0) {$v_0$};
    \node[draw,circle,label={above:\tiny$f_1=f_2=5$}] (v1) at (-2,0) {$v_1$};
    \node[draw,circle,label={left:\tiny$f_2=2$},fill=blue] (v2) at (0,2) {$v_2$};
    \node[draw,circle,label={[align=left]below:\tiny$f_1=1$\\\tiny$f_2=6$}] (v3) at (2,0) {$v_3$};
    \node[draw,circle,label={left:\tiny$f_1=f_2=2$}] (v4) at (0,-2) {$v_4$};
    \node[draw,circle,fill=blue,label={right:\tiny$f_2=1$}] (v5) at (2,3) {$v_5$};
    \node[draw,circle,left color=blue,right color=red] (v6) at (4,0) {$v_6$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v7) at (-1.5,-3) {$v_7$};
    \node[draw,circle,label={below:\tiny$f_1=2,f_2=1$}] (v8) at (1.5,-3) {$v_8$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v9) at (3,-2) {$v_9$};
    
    \draw (v0) edge (v1) edge (v2) edge (v3) edge (v4);
    \draw (v2) edge (v5) edge (v3);
    \draw (v4) edge (v7) edge (v8);
    \draw (v8) edge (v9);
    \draw (v3) edge (v6);
\end{tikzpicture}


==> tikz/runningExample2.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
    \node[draw,circle,label={[align=left]200:{\tiny$f_1=2$\\\tiny$f_2=1$}}] (v0) at (0,0) {$v_0$};
    \node[draw,circle,label={above:\tiny$f_1=f_2=5$}] (v1) at (-2,0) {$v_1$};
    \node[draw,circle,label={left:\tiny$f_2=2$},fill=blue] (v2) at (0,2) {$v_2$};
    \node[draw,circle,label={[align=left]below:\tiny$f_1=1$\\\tiny$f_2=6$},left color=blue,right color=red] (v3) at (2,0) {$v_3$};
    \node[draw,circle,label={left:\tiny$f_1=f_2=2$}] (v4) at (0,-2) {$v_4$};
    \node[draw,circle,fill=blue,label={right:\tiny$f_2=1$}] (v5) at (2,3) {$v_5$};
    \node[draw,circle,left color=blue,right color=red] (v6) at (4,0) {$v_6$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v7) at (-1.5,-3) {$v_7$};
    \node[draw,circle,label={below:\tiny$f_1=2,f_2=1$}] (v8) at (1.5,-3) {$v_8$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v9) at (3,-2) {$v_9$};
    
    \draw (v0) edge (v1) edge (v2) edge (v3) edge (v4);
    \draw (v2) edge (v5) edge (v3);
    \draw (v4) edge (v7) edge (v8);
    \draw (v8) edge (v9);
    \draw (v3) edge (v6);
\end{tikzpicture}


==> tikz/runningExample3.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
    \node[draw,circle,label={[align=left]200:{\tiny$f_1=2$\\\tiny$f_2=1$}},fill=blue] (v0) at (0,0) {$v_0$};
    \node[draw,circle,label={above:\tiny$f_1=f_2=5$}] (v1) at (-2,0) {$v_1$};
    \node[draw,circle,label={left:\tiny$f_2=2$},fill=blue] (v2) at (0,2) {$v_2$};
    \node[draw,circle,label={[align=left]below:\tiny$f_1=1$\\\tiny$f_2=6$},left color=blue,right color=red] (v3) at (2,0) {$v_3$};
    \node[draw,circle,label={left:\tiny$f_1=f_2=2$}] (v4) at (0,-2) {$v_4$};
    \node[draw,circle,fill=blue,label={right:\tiny$f_2=1$}] (v5) at (2,3) {$v_5$};
    \node[draw,circle,left color=blue,right color=red] (v6) at (4,0) {$v_6$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v7) at (-1.5,-3) {$v_7$};
    \node[draw,circle,label={below:\tiny$f_1=2,f_2=1$}] (v8) at (1.5,-3) {$v_8$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v9) at (3,-2) {$v_9$};
    
    \draw (v0) edge (v1) edge (v2) edge (v3) edge (v4);
    \draw (v2) edge (v5) edge (v3);
    \draw (v4) edge (v7) edge (v8);
    \draw (v8) edge (v9);
    \draw (v3) edge (v6);
\end{tikzpicture}


==> tikz/runningExample4.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
    \node[draw,circle,label={[align=left]200:{\tiny$f_1=2$\\\tiny$f_2=1$}},left color=blue,right color=red] (v0) at (0,0) {$v_0$};
    \node[draw,circle,label={above:\tiny$f_1=f_2=5$}] (v1) at (-2,0) {$v_1$};
    \node[draw,circle,label={left:\tiny$f_2=2$},fill=blue] (v2) at (0,2) {$v_2$};
    \node[draw,circle,label={[align=left]below:\tiny$f_1=1$\\\tiny$f_2=6$},left color=blue,right color=red] (v3) at (2,0) {$v_3$};
    \node[draw,circle,label={left:\tiny$f_1=f_2=2$}] (v4) at (0,-2) {$v_4$};
    \node[draw,circle,fill=blue,label={right:\tiny$f_2=1$}] (v5) at (2,3) {$v_5$};
    \node[draw,circle,left color=blue,right color=red] (v6) at (4,0) {$v_6$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v7) at (-1.5,-3) {$v_7$};
    \node[draw,circle,label={below:\tiny$f_1=2,f_2=1$}] (v8) at (1.5,-3) {$v_8$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v9) at (3,-2) {$v_9$};
    
    \draw (v0) edge (v1) edge (v2) edge (v3) edge (v4);
    \draw (v2) edge (v5) edge (v3);
    \draw (v4) edge (v7) edge (v8);
    \draw (v8) edge (v9);
    \draw (v3) edge (v6);
\end{tikzpicture}


==> tikz/runningExample5.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
        \node[draw,circle,label={[align=left]200:{\tiny$f_1=2$\\\tiny$f_2=1$}},left color=blue,right color=red] (v0) at (0,0) {$v_0$};
        \node[draw,circle,label={above:\tiny$f_1=f_2=5$}] (v1) at (-2,0) {$v_1$};
        \node[draw,circle,label={left:\tiny$f_2=2$},left color=blue,right color=red] (v2) at (0,2) {$v_2$};
        \node[draw,circle,label={[align=left]below:\tiny$f_1=1$\\\tiny$f_2=6$},left color=blue,right color=red] (v3) at (2,0) {$v_3$};
        \node[draw,circle,label={left:\tiny$f_1=f_2=2$},fill=red] (v4) at (0,-2) {$v_4$};
        \node[draw,circle,fill=blue,label={right:\tiny$f_2=1$}] (v5) at (2,3) {$v_5$};
        \node[draw,circle,left color=blue,right color=red] (v6) at (4,0) {$v_6$};
        \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v7) at (-1.5,-3) {$v_7$};
        \node[draw,circle,label={below:\tiny$f_1=2,f_2=1$}] (v8) at (1.5,-3) {$v_8$};
        \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v9) at (3,-2) {$v_9$};
        
        \draw (v0) edge (v1) edge (v2) edge (v3) edge (v4);
        \draw (v2) edge (v5) edge (v3);
        \draw (v4) edge (v7) edge (v8);
        \draw (v8) edge (v9);
        \draw (v3) edge (v6);
    \end{tikzpicture}


==> tikz/runningExample6.tikz <==
\begin{tikzpicture}[thick,scale=0.7, every node/.style={scale=0.7}]
    \node[draw,circle,label={[align=left]200:{\tiny$f_1=2$\\\tiny$f_2=1$}},left color=blue,right color=red] (v0) at (0,0) {$v_0$};
    \node[draw,circle,label={above:\tiny$f_1=f_2=5$}] (v1) at (-2,0) {$v_1$};
    \node[draw,circle,label={left:\tiny$f_2=2$},left color=blue,right color=red] (v2) at (0,2) {$v_2$};
    \node[draw,circle,label={[align=left]below:\tiny$f_1=1$\\\tiny$f_2=6$},left color=blue,right color=red] (v3) at (2,0) {$v_3$};
    \node[draw,circle,label={left:\tiny$f_1=f_2=2$},fill=red] (v4) at (0,-2) {$v_4$};
    \node[draw,circle,label={right:\tiny$f_2=1$},left color=blue,right color=red] (v5) at (2,3) {$v_5$};
    \node[draw,circle,left color=blue,right color=red] (v6) at (4,0) {$v_6$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v7) at (-1.5,-3) {$v_7$};
    \node[draw,circle,label={below:\tiny$f_1=2,f_2=1$},fill=red] (v8) at (1.5,-3) {$v_8$};
    \node[draw,circle,fill=red,label={below:\tiny$f_2=1$}] (v9) at (3,-2) {$v_9$};
    
    \draw (v0) edge (v1) edge (v2) edge (v3) edge (v4);
    \draw (v2) edge (v5) edge (v3);
    \draw (v4) edge (v7) edge (v8);
    \draw (v8) edge (v9);
    \draw (v3) edge (v6);
\end{tikzpicture}

